Interference Mitigation for OFDM-based Integrated Sensing and Communications with Arbitrary Modulation Formats

Integrated sensing and communication will be a key feature of future mobile networks, enabling highly efficient systems and numerous new applications by leveraging communication signals for sensing. In this paper, we analyze the impact of arbitrary modulation alphabets on the sensing performance of communication-centric OFDM systems as expected in the next-generation 6G networks. We evaluate existing interference mitigation techniques, such as coherent successive target cancellation, and propose an enhanced version of this algorithm. A systematic performance evaluation in multi-target scenarios, including the effects of scattering, demonstrates that our proposed interference mitigation methods achieve performance comparable to sensing-optimal constant modulus signals while utilizing higher order constellations for more efficient communications.

==> figures/IM_sketch_v2.tex <==
\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 2em, minimum width = 3em,rounded corners=1mm, },
  sum/.style      = {draw, circle,inner sep=1pt}, %
  abzweig/.style  = {inner sep=0pt, outer sep=0pt},
  input/.style    = {coordinate}, %
  output/.style   = {coordinate} %
}
\tikzstyle{dot}=[circle,fill,draw,inner sep=1pt]
\centering
\begin{tikzpicture}[thick,node distance=0.6cm, >=latex]
  \tikzstyle{every node}=[font=\small]

    \node[block] (div) at (0,0) { %
            MF };
    \node[left=2em of div] (Y){\RM{Y}}; 
    \node[below= 1em of div] (X){\RM{X}}; 

    
    

    
    \node[block, name=RDM, right=2em of div, align=center]{RDM \\Calculation};
    \node[circle, draw, name=sum, right=2em of RDM, scale=0.8]{};
    \draw[-] (sum.west)+(1mm,0) --  ($(sum.east)+(-1mm,0)$);
    \draw[-] (sum.south)+(0,1mm) --  ($(sum.north)+(0,-1mm)$);

    \node[dot, name=dot, right=20em of sum, align=center]{};
    
    \node[block, name=det, below left=1em and 2em of dot, align=center]{Single Target\\Detection};
    \node[block, name=I_calc, left=4em of det, align=center]{Interference\\Calculation};

    \node[block, name=2Iter, right=4em of dot, align=center, KITblue]{Second \\ Iteration};
    \node[ name=out, right=1em of 2Iter, name=Hprime]{$\RM{\hat{P^{\prime\prime}}}$};

    \node[draw,dashed,KITgreen, fit= (sum) (I_calc) (det) (dot), inner sep=0.5em, align=center](CSTC) {};
    \node[above, KITgreen, align=center] at (CSTC.north){\textbf{CSTC}, ($L$ Iterations)};
    
    \draw[->] (X)--(div);
    \draw[->] (Y)--(div);
    \draw[->] (div)--node[above]{$\RM{\hat{H}}$}(RDM);
    \draw[->] (RDM)--node[above]{$\RM{\hat{P}}$}(sum);
    \draw[-] (sum)--(dot);
    \draw[->] (dot) |- (det);
    \draw[->] (det) -- node[below]{$\tilde{a}_\ell$}(I_calc);
    \draw[->] (I_calc) -- node[above]{$\RM{\hat{A}}_\ell$} (I_calc-|sum) node[dot, name=dot2]{} --(sum);
    \draw[->] (dot)--node[above]{$\RM{\hat{P^\prime}_\ell}$}(2Iter);
    \draw[->] (2Iter)--(Hprime);

    \draw[->, KITblue](dot2)--++(0,-2.2em) coordinate(x) -- (x-|2Iter) --(2Iter);
    \node[below, anchor=north east, KITblue]at(x-|2Iter) {\textbf{Enhancement}};
    
\end{tikzpicture}





==> figures/cstc/55_cstc_results_methods_-20db_dist.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Target no. $\ell$},
xmajorgrids,
xmin=-0.75, xmax=15.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MSE$_d$ ($\si{\metre^2})$},
ymajorgrids,
ymin=1e-05, ymax=1.5e-3, %
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\)
}
]
\addplot [legendstyle_4QAM_noscattering]
table [x=target_no, y=d-20dB_4QAM_nosc, col sep=comma] {figures/results_dist.csv};
\addplot [legendstyle_64QAM_MF_noscattering]
table [x=target_no, y=d-20dB_64QAM_MF_nosc, col sep=comma] {figures/results_dist.csv};
\addplot [legendstyle_CRB]
table [x=target_no, y=d-20dB_CRB, col sep=comma] {figures/results_dist.csv};
\addplot [legendstyle_4QAM_scattering] %
table [x=target_no, y=d-20dB_4QAM_sc, col sep=comma] {figures/results_dist.csv};
\addplot [legendstyle_64QAM_MF_scattering]
table [x=target_no, y=d-20dB_64QAM_MF_sc, col sep=comma] {figures/results_dist.csv};
\end{axis}

\end{tikzpicture}


==> figures/cstc/55_cstc_results_methods_-20db_vel.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Target no. $\ell$},
xmajorgrids,
xmin=-0.75, xmax=15.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MSE$_v$ (\si{\metre^2/\second^2})},
ymajorgrids,
ymin=0.0001, ymax=0.009,
ymode=log,
ytick style={color=black},
ytick={1e-05,0.0001,0.001,0.01,0.1},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\)
}
]
\addplot [legendstyle_4QAM_noscattering]
table [x=target_no, y=v-20dB_4QAM_nosc, col sep=comma] {figures/results_vel.csv};
\addplot [legendstyle_64QAM_MF_noscattering]
table [x=target_no, y=v-20dB_64QAM_MF_nosc, col sep=comma] {figures/results_vel.csv};
\addplot [legendstyle_CRB]
table [x=target_no, y=v-20dB_CRB, col sep=comma] {figures/results_vel.csv};
\addplot [legendstyle_4QAM_scattering] %
table [x=target_no, y=v-20dB_4QAM_sc, col sep=comma] {figures/results_vel.csv};
\addplot [legendstyle_64QAM_MF_scattering]
table [x=target_no, y=v-20dB_64QAM_MF_sc, col sep=comma] {figures/results_vel.csv};
\end{axis}

\end{tikzpicture}



==> figures/cstc/55_cstc_results_methods_0db_dist.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Target no. $\ell$},
xmajorgrids,
xmin=-0.75, xmax=15.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MSE$_d$ (\si{\metre^2})},
ymajorgrids,
ymin=1e-07, ymax=1.5e-03, %
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-07,1e-06,1e-05,1e-4,1e-3},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\)
}
]
\addplot [legendstyle_4QAM_noscattering]
table [x=target_no, y=d0dB_4QAM_nosc, col sep=comma] {figures/results_dist.csv};
\addplot [legendstyle_64QAM_MF_noscattering]
table [x=target_no, y=d0dB_64QAM_MF_nosc, col sep=comma] {figures/results_dist.csv};
\addplot [legendstyle_CRB]
table [x=target_no, y=d0dB_CRB, col sep=comma] {figures/results_dist.csv};
\addplot [legendstyle_4QAM_scattering] %
table [x=target_no, y=d0dB_4QAM_sc, col sep=comma] {figures/results_dist.csv};
\addplot [legendstyle_64QAM_MF_scattering]
table [x=target_no, y=d0dB_64QAM_MF_sc, col sep=comma] {figures/results_dist.csv};
\addplot [legendstyle_64QAM_IM_noscattering]
table [x=target_no, y=d0dB_64QAM_IM_nosc, col sep=comma] {figures/results_dist.csv};
\end{axis}
\end{tikzpicture}


==> figures/cstc/55_cstc_results_methods_0db_vel.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Target no. $\ell$},
xmajorgrids,
xmin=-0.75, xmax=15.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MSE$_v$ (\si{\metre^2/\second^2})},
ymajorgrids,
ymin=1e-06, ymax=3e-4, %
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\)
}
]
\addplot [legendstyle_4QAM_noscattering]
table [x=target_no, y=v0dB_4QAM_nosc, col sep=comma] {figures/results_vel.csv};
\addplot [legendstyle_64QAM_MF_noscattering]
table [x=target_no, y=v0dB_64QAM_MF_nosc, col sep=comma] {figures/results_vel.csv};
\addplot [legendstyle_CRB]
table [x=target_no, y=v0dB_CRB, col sep=comma] {figures/results_vel.csv};
\addplot [legendstyle_4QAM_scattering] %
table [x=target_no, y=v0dB_4QAM_sc, col sep=comma] {figures/results_vel.csv};
\addplot [legendstyle_64QAM_MF_scattering]
table [x=target_no, y=v0dB_64QAM_MF_sc, col sep=comma] {figures/results_vel.csv};
\addplot [legendstyle_64QAM_IM_noscattering]
table [x=target_no, y=v0dB_64QAM_IM_nosc, col sep=comma] {figures/results_vel.csv};
\end{axis}

\end{tikzpicture}


==> figures/cstc/55_cstc_results_methods_20db_dist.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Target no. $\ell$},
xmajorgrids,
xmin=-0.75, xmax=15.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MSE$_d$ (\si{\metre^2})},
ymajorgrids,
ymin=1e-09, ymax=1.5e-3, %
ymode=log,
ytick style={color=black},
ytick={1e-10,1e-09,1e-08,1e-07,1e-06,1e-05,1e-4,1e-3},
yticklabels={
  \(\displaystyle {10^{-10}}\),
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\)
}
]
\addplot [legendstyle_4QAM_noscattering]
table [x=target_no, y=d20dB_4QAM_nosc, col sep=comma] {figures/results_dist.csv};
\addplot [legendstyle_64QAM_MF_noscattering]
table [x=target_no, y=d20dB_64QAM_MF_nosc, col sep=comma] {figures/results_dist.csv};
\addplot [legendstyle_CRB]
table [x=target_no, y=d20dB_CRB, col sep=comma] {figures/results_dist.csv};
\addplot [legendstyle_4QAM_scattering] %
table [x=target_no, y=d20dB_4QAM_sc, col sep=comma] {figures/results_dist.csv};
\addplot [legendstyle_64QAM_MF_scattering]
table [x=target_no, y=d20dB_64QAM_MF_sc, col sep=comma] {figures/results_dist.csv};
\addplot [legendstyle_64QAM_IM_noscattering]
table [x=target_no, y=d20dB_64QAM_IM_nosc, col sep=comma] {figures/results_dist.csv};
\addplot [legendstyle_64QAM_IM_scattering]
table [x=target_no, y=d20dB_64QAM_IM_sc, col sep=comma] {figures/results_dist.csv};
\end{axis}

\end{tikzpicture}


==> figures/cstc/55_cstc_results_methods_20db_vel.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Target no. $\ell$},
xmajorgrids,
xmin=-0.75, xmax=15.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MSE$_v$ (\si{\metre^2/\second^2})},
ymajorgrids,
ymin=1e-08, ymax=3e-4, %
ymode=log,
ytick style={color=black},
ytick={1e-09,1e-08,1e-07,1e-06,1e-05,0.0001,0.001},
yticklabels={
  \(\displaystyle {10^{-9}}\),
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\)
}
]
\addplot [legendstyle_4QAM_noscattering]
table [x=target_no, y=v20dB_4QAM_nosc, col sep=comma] {figures/results_vel.csv};
\addplot [legendstyle_64QAM_MF_noscattering]
table [x=target_no, y=v20dB_64QAM_MF_nosc, col sep=comma] {figures/results_vel.csv};
\addplot [legendstyle_CRB]
table [x=target_no, y=v20dB_CRB, col sep=comma] {figures/results_vel.csv};
\addplot [legendstyle_4QAM_scattering] %
table [x=target_no, y=v20dB_4QAM_sc, col sep=comma] {figures/results_vel.csv};
\addplot [legendstyle_64QAM_MF_scattering]
table [x=target_no, y=v20dB_64QAM_MF_sc, col sep=comma] {figures/results_vel.csv};
\addplot [legendstyle_64QAM_IM_noscattering]
table [x=target_no, y=v20dB_64QAM_IM_nosc, col sep=comma] {figures/results_vel.csv};

\addplot [legendstyle_64QAM_IM_scattering]  %
table [x=target_no, y=v20dB_64QAM_IM_sc, col sep=comma] {figures/results_vel.csv};
\end{axis}

\end{tikzpicture}


==> figures/mse_plots_multi.tex <==
\def\ms{5}
\pgfplotsset{
    legendstyle_4QAM_noscattering/.style={thick, KITgreen, mark=*, mark size=\ms-3, mark options={solid}, only marks},
    legendstyle_64QAM_MF_noscattering/.style={thick, KITgreen, mark=star, mark size=\ms+1, mark options={solid}, only marks},
    legendstyle_64QAM_IM_noscattering/.style={thick, KITgreen, mark=o, mark size=\ms, mark options={solid}, only marks},
    legendstyle_4QAM_scattering/.style={thick, KITpurple, mark=*, mark size=\ms-3, mark options={solid}, only marks},
    legendstyle_64QAM_MF_scattering/.style={thick, KITpurple, mark=star, mark size=\ms+1, mark options={solid}, only marks},
    legendstyle_64QAM_IM_scattering/.style={thick, KITpurple, mark=o, mark size=\ms, mark options={solid}, only marks},
    legendstyle_CRB/.style={thick, KITblue}
}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
        \begin{axis}[
            hide axis,
            height=1.7cm,
            xmin=0, xmax=1,
            ymin=0, ymax=1,
            legend columns=4,
            legend style={draw=black, fill=white, column sep=1ex, /tikz/every even column/.append style={column sep=1cm}},
            legend cell align={left}
        ]
        \addlegendimage{legendstyle_4QAM_noscattering}
        \addlegendentry{QPSK}
        \addlegendimage{legendstyle_64QAM_MF_noscattering}
        \addlegendentry{64-QAM MF}
        \addlegendimage{legendstyle_64QAM_IM_noscattering}
        \addlegendentry{64-QAM ECSTC}

        \addlegendimage{legendstyle_CRB}
        \addlegendentry{CRB with average SNR per target}

        \addlegendimage{legendstyle_4QAM_scattering}
        \addlegendentry{QPSK scattering}
        \addlegendimage{legendstyle_64QAM_MF_scattering}
        \addlegendentry{64-QAM MF with scattering}
        \addlegendimage{legendstyle_64QAM_IM_scattering}
        \addlegendentry{64-QAM ECSTC with scattering}
        \end{axis}
    \end{tikzpicture}}


  \begin{subfigure}[t]{.33\linewidth}
    \begin{center}
    \resizebox{0.85\columnwidth}{!}{%
      \input{figures/cstc/55_cstc_results_methods_-20db_dist}
      }
      \caption{Distance at $\SNR_Y = \SI{-20}{\decibel}$}
      \label{fig:55_dist_SNR-20}
    \end{center}
  \end{subfigure}\,%
    \begin{subfigure}[t]{.33\linewidth}
    \begin{center}
    \resizebox{0.85\columnwidth}{!}{%
      \input{figures/cstc/55_cstc_results_methods_0db_dist}
      }
      \caption{Distance at $\SNR_Y = \SI{0}{\decibel}$}
      \label{fig:55_dist_SNR0}
    \end{center}
  \end{subfigure}%
    \begin{subfigure}[t]{.33\linewidth}
    \begin{center}
    \resizebox{0.85\columnwidth}{!}{%
      \input{figures/cstc/55_cstc_results_methods_20db_dist}
      }
      \caption{Distance $\SNR_Y = \SI{20}{\decibel}$}
      \label{fig:55_dist_SNR20}
    \end{center}
  \end{subfigure}%

    \vspace{0.3cm}
  
  \begin{subfigure}[t]{.33\linewidth}
    \begin{center}
    \resizebox{0.85\columnwidth}{!}{%
      \input{figures/cstc/55_cstc_results_methods_-20db_vel}
      }
      \caption{Velocity at $\SNR_Y = \SI{-20}{\decibel}$}
      \label{fig:55_vel_SNR-20}
    \end{center}
  \end{subfigure}%
  \begin{subfigure}[t]{.33\linewidth}
    \begin{center}
    \resizebox{0.85\columnwidth}{!}{%
      \input{figures/cstc/55_cstc_results_methods_0db_vel}
      }
      \caption{Velocity at $\SNR_Y = \SI{0}{\decibel}$}
      \label{fig:55_vel_SNR0}
    \end{center}
  \end{subfigure}%
  \begin{subfigure}[t]{.33\linewidth}
    \begin{center}
    \resizebox{0.85\columnwidth}{!}{%
      \input{figures/cstc/55_cstc_results_methods_20db_vel}
      }
      \caption{Velocity at $\SNR_Y = \SI{20}{\decibel}$}
      \label{fig:55_vel_SNR20}
    \end{center}
  \end{subfigure}%



==> figures/mse_plots_single_v3.tex <==

    \centering
      \begin{subfigure}[t]{0.9\columnwidth}
        \begin{center}
          \hspace{-1cm}
          \begin{tikzpicture}

            \definecolor{darkgray176}{RGB}{176,176,176}
            \definecolor{darkorange25512714}{RGB}{255,127,14}
            \definecolor{forestgreen4416044}{RGB}{44,160,44}
            \definecolor{steelblue31119180}{RGB}{31,119,180}
            
            \begin{axis}[
              height=0.7\columnwidth,
            width=0.8\columnwidth,
            log basis y={10},
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={Target no. $\ell$},
            xmajorgrids,
            xmin=-0.75, xmax=15.75,
            xtick style={color=black},
            minor y tick num=9,
            y grid style={darkgray176},
            ylabel={MSE$_d$ (\si{\metre^2})},
            ymajorgrids,
            ymin=1e-07, ymax=3e-05,
            ymode=log,
            yminorticks=true,
            yminorgrids,
            max space between ticks=20,
            ytick style={color=black},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize},  
            ytick={1e-08,1e-07,1e-06,1e-05,0.0001},
            yticklabels={
              \(\displaystyle {10^{-8}}\),
              \(\displaystyle {10^{-7}}\),
              \(\displaystyle {10^{-6}}\),
              \(\displaystyle {10^{-5}}\),
              \(\displaystyle {10^{-4}}\)
            }, 
            legend columns=-1,
            legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, column sep=1em},
            ]
  

              \addlegendimage{KITpurple, mark=*, mark size=2, only marks} \addlegendentry{\hspace{-1em}CSTC}
              \addlegendimage{KITgreen, mark=*, mark size=2, only marks} \addlegendentry{\hspace{-1em}ECSTC}
              \addlegendimage{KITblue, thick } \addlegendentry{\hspace{-1em}CRB}

            \addplot [semithick, KITpurple, mark=*, mark size=2, mark options={solid}, only marks]
            table {%
            0 2.22407384390945e-06
            1 2.99932988494549e-06
            2 2.92294466898402e-06
            3 4.18177908452585e-06
            4 4.27194049925751e-06
            5 4.42980144878736e-06
            6 5.55076386423453e-06
            7 5.27281941897808e-06
            8 5.44051230750292e-06
            9 4.84058112023445e-06
            10 5.66640041402674e-06
            11 5.5066980573336e-06
            12 6.15099476501815e-06
            13 5.3085263207783e-06
            14 4.54403612213927e-06
            15 2.78356074333037e-06
            };
            \addplot [semithick, KITgreen, mark=*, mark size=2, mark options={solid}, only marks]
            table {%
            0 2.33415395247421e-07
            1 3.167165437915e-07
            2 3.8959343805537e-07
            3 5.50406959278021e-07
            4 5.5199285790904e-07
            5 6.87532076522113e-07
            6 7.81637795056979e-07
            7 8.84435294898415e-07
            8 1.03922151825636e-06
            9 1.02338673372776e-06
            10 1.26300237389315e-06
            11 1.3407093080643e-06
            12 1.61140295113785e-06
            13 1.64709763723241e-06
            14 1.62945971602485e-06
            15 1.55156912687407e-06
            };
            \addplot [thick, KITblue]
            table {%
            0 1.67071465995708e-07
            1 2.03790245395616e-07
            2 2.43685209775757e-07
            3 2.90425476536148e-07
            4 3.41657583735283e-07
            5 3.94929738011224e-07
            6 4.52665446364295e-07
            7 5.17856062880052e-07
            8 5.89843469079862e-07
            9 6.75152468675355e-07
            10 7.55194634639745e-07
            11 8.39536049332971e-07
            12 9.29624328002352e-07
            13 1.02399482234278e-06
            14 1.12930468858038e-06
            15 1.24396041686692e-06
            };
            \end{axis}
            \end{tikzpicture}
            
          \caption{MSE between the true target distance $d_\ell$ and the estimate~$\hat{d}_\ell$}
          \label{fig:55_cstc_it_dist}
        \end{center}
      \end{subfigure}
      \vfil
      \begin{subfigure}[t]{.9\columnwidth}
        \begin{center}
          \vspace{0.4cm}
        \hspace{-1cm}  \begin{tikzpicture}

            \definecolor{darkgray176}{RGB}{176,176,176}
            \definecolor{darkorange25512714}{RGB}{255,127,14}
            \definecolor{forestgreen4416044}{RGB}{44,160,44}
            \definecolor{steelblue31119180}{RGB}{31,119,180}
            
            \begin{axis}[
              height=0.7\columnwidth,
            width=0.8\columnwidth,
            log basis y={10},
            tick align=outside,
            tick pos=left,
            x grid style={darkgray176},
            xlabel={Target no. $\ell$},
            label style={font=\footnotesize},
            tick label style={font=\footnotesize},  
            xmajorgrids,
            xmin=-0.75, xmax=15.75,
            xtick style={color=black},
            y grid style={darkgray176},
            ylabel={MSE$_v$ (\si{\metre^2/\second^2})},
            ymajorgrids,
            ymin=1e-06, ymax=0.000212512543399736,
            ymode=log,
            ytick style={color=black},
            ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01},
            max space between ticks=20,
            yticklabels={
              \(\displaystyle {10^{-7}}\),
              \(\displaystyle {10^{-6}}\),
              \(\displaystyle {10^{-5}}\),
              \(\displaystyle {10^{-4}}\),
              \(\displaystyle {10^{-3}}\),
              \(\displaystyle {10^{-2}}\),
            },
            legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize, column sep=1em},
            legend columns=-1,
          ]
          \addlegendimage{KITpurple, mark=*, mark size=2, only marks} \addlegendentry{\hspace{-1em}CSTC}
          \addlegendimage{KITgreen, mark=*, mark size=2, only marks} \addlegendentry{\hspace{-1em}ECSTC}
          \addlegendimage{KITblue, thick} \addlegendentry{\hspace{-1em}CRB}
              \addplot [semithick, KITpurple, mark=*, mark size=2, mark options={solid}, only marks]
              table {%
              0 2.10702907559141e-05
              1 3.79340959049924e-05
              2 4.05884010692424e-05
              3 4.66857681156772e-05
              4 4.71580909512652e-05
              5 5.88049882774333e-05
              6 5.69347984085484e-05
              7 5.84371573766301e-05
              8 6.17710089066258e-05
              9 5.40703129670281e-05
              10 6.66829456477653e-05
              11 7.65454938239214e-05
              12 7.57269516176185e-05
              13 7.12549980565906e-05
              14 5.85741296982475e-05
              15 3.69719341964457e-05
              };
              \addplot [semithick, KITgreen, mark=*, mark size=2, mark options={solid}, only marks]
              table {%
              0 2.61020627504733e-06
              1 4.35744741800624e-06
              2 5.28967799817999e-06
              3 6.38065991216587e-06
              4 6.6709439688276e-06
              5 8.09541150248609e-06
              6 9.63159191994587e-06
              7 1.0889628124927e-05
              8 1.22023431686219e-05
              9 1.30232473493253e-05
              10 1.39315899229009e-05
              11 1.60288492415369e-05
              12 2.03466528478271e-05
              13 2.08106357677677e-05
              14 2.17516511280407e-05
              15 2.18868232867279e-05
              };
              \addplot [thick, KITblue]
              table {%
              0 2.13059661490813e-06
              1 2.59885674913722e-06
              2 3.10762151967195e-06
              3 3.70368173585603e-06
              4 4.35702462431725e-06
              5 5.03638342980053e-06
              6 5.77266418273016e-06
              7 6.60401444379636e-06
              8 7.52204148720108e-06
              9 8.60995356528164e-06
              10 9.63069978808682e-06
              11 1.07062726369332e-05
              12 1.18551329790147e-05
              13 1.30586027312588e-05
              14 1.44015779855013e-05
              15 1.58637373381548e-05
              };
              \end{axis}
          \end{tikzpicture}
  
          \caption{MSE between the true target velocities $v_\ell$ and the estimate~$\hat{v}_\ell$}
          \label{fig:55_cstc_it_velo}
        \end{center}
      \end{subfigure}%
    

